Equivariance Everywhere All At Once: A Recipe for Graph Foundation Models

Graph machine learning architectures are typically tailored to specific tasks on specific datasets, which hinders their broader applicability. This has led to a new quest in graph machine learning: how to build graph foundation models capable of generalizing across arbitrary graphs and features? In this work, we present a recipe for designing graph foundation models for node-level tasks from first principles. The key ingredient underpinning our study is a systematic investigation of the symmetries that a graph foundation model must respect. In a nutshell, we argue that label permutation-equivariance alongside feature permutation-invariance are necessary in addition to the common node permutation-equivariance on each local neighborhood of the graph. To this end, we first characterize the space of linear transformations that are equivariant to permutations of nodes and labels, and invariant to permutations of features. We then prove that the resulting network is a universal approximator on multisets that respect the aforementioned symmetries. Our recipe uses such layers on the multiset of features induced by the local neighborhood of the graph to obtain a class of graph foundation models for node property prediction. We validate our approach through extensive experiments on 29 real-world node classification datasets, demonstrating both strong zero-shot empirical performance and consistent improvement as the number of training graphs increases.

==> tikz_magic/architecture.tex <==

\begin{tikzpicture}[
    scale=0.8, xshift=-2cm]
    \tikzcuboid{%
    shiftx=-1.65cm,%
    shifty=0cm,%
    scale=0.3,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=1,%
    dimy=4,%
    dimz=5,%
    scalex=1,%
    scaley=1,%
    scalez=1,%
    % anglex=-30,%
    anglex=-00,%
    angley=90,%
    % anglez=210,%
    anglez=230,%
    front/.style={draw=green!30!black,fill=green!30!white},%
    top/.style={draw=green!30!black,fill=green!30!white},%
    right/.style={draw=green!30!black,fill=green!30!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black},
    shade,%
    shadesamples=64,%
    shadeopacity=0.15,%
    zcut=2,
    topcut/.style={draw=blue!30!black,fill=blue!30!white},%
    rightcut/.style={draw=blue!30!black,fill=blue!30!white},%
    }
    
    \node[draw=none, rotate=0, xscale=0.7] at (-2.65,0.45) {\scalebox{1.5}{$\mX$}};
    \node[draw=none, rotate=0, xscale=0.7] at (-2.15,1.0) {\scalebox{1.5}{$\mY$}};

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.2]}-{Stealth[scale=0.2] Bar}] (-2.6,-1.4) -- node[midway, below=1pt, font=\small] {$K^{(0)}$} (-2.3,-1.4);

    \draw[thick, line width=5pt, gray, arrows={-Stealth[scale=0.5]}] (-1.05,-0.1) -- (-0.05,-0.1);

    \tikzcuboid{%
    shiftx=1.0cm,%
    shifty=0cm,%
    scale=0.3,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=5,%
    dimy=4,%
    dimz=5,%
    scalex=1,%
    scaley=1,%
    scalez=1,%
    % anglex=-30,%
    anglex=-00,%
    angley=90,%
    % anglez=210,%
    anglez=230,%
    front/.style={draw=green!30!black,fill=green!30!white},%
    top/.style={draw=green!30!black,fill=green!30!white},%
    right/.style={draw=green!30!black,fill=green!30!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black},
    shade,%
    shadesamples=64,%
    shadeopacity=0.15,%
    zcut=2,
    topcut/.style={draw=blue!30!black,fill=blue!30!white},%
    rightcut/.style={draw=blue!30!black,fill=blue!30!white},%
    }

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.8]}-{Stealth[scale=0.8] Bar}] (-2.9,-1.15) -- node[midway, left=1pt, font=\small] {$N$} (-2.9,0.05);

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.8]}-{Stealth[scale=0.8] Bar}] (0.05,-1.4) -- node[midway, below=1pt, font=\small] {$K^{(1)}$} (1.55,-1.4);

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.8]}-{Stealth[scale=0.8] Bar}] (-2.2,-1.25) -- node[midway, xshift=4pt, yshift=-4pt, font=\small] {$F$} (-1.63,-0.56);
    
    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.8]}-{Stealth[scale=0.8] Bar}] (-1.6,-0.53) -- node[midway, xshift=4pt, yshift=-4pt, font=\small] {$C$} (-1.2,-0.05);

    \node[draw=none, rotate=0, xscale=0.9] at (0.0,0.45) {$\mathop{\scalebox{1.2}{$\mX$}}^{\textbf{(1)}}$};
    \node[draw=none, rotate=0, xscale=0.9] at (0.5,1.05) {$\mathop{\scalebox{1.2}{$\mY$}}^{\textbf{(1)}}$};
    
    \node[draw=none, gray] at (3.17,-0.1) {\scalebox{3.8}{$\cdot\!\cdot\!\cdot$}};

    \tikzcuboid{%
    shiftx=4.8cm,%
    shifty=0cm,%
    scale=0.3,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=5,%
    dimy=4,%
    dimz=5,%
    scalex=1,%
    scaley=1,%
    scalez=1,%
    % anglex=-30,%
    anglex=-00,%
    angley=90,%
    % anglez=210,%
    anglez=230,%
    front/.style={draw=green!30!black,fill=green!30!white},%
    top/.style={draw=green!30!black,fill=green!30!white},%
    right/.style={draw=green!30!black,fill=green!30!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black},
    shade,%
    shadesamples=64,%
    shadeopacity=0.15,%
    zcut=2,
    topcut/.style={draw=blue!30!black,fill=blue!30!white},%
    rightcut/.style={draw=blue!30!black,fill=blue!30!white},%
    }

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.8]}-{Stealth[scale=0.8] Bar}] (3.85,-1.4) -- node[midway, below=1pt, font=\small] {$K^{(L-1)}$} (5.25,-1.4);

    \draw[thick, line width=5pt, gray, arrows={-Stealth[scale=0.5]}] (6.35,-0.1) -- (7.35,-0.1);
    
    \tikzcuboid{%
    shiftx=8.35cm,%
    shifty=0cm,%
    scale=0.3,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=1,%
    dimy=4,%
    dimz=5,%
    scalex=1,%
    scaley=1,%
    scalez=1,%
    % anglex=-30,%
    anglex=-00,%
    angley=90,%
    % anglez=210,%
    anglez=230,%
    front/.style={draw=green!30!black,fill=green!30!white},%
    top/.style={draw=green!30!black,fill=green!30!white},%
    right/.style={draw=green!30!black,fill=green!30!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black},
    shade,%
    shadesamples=64,%
    shadeopacity=0.15,%
    zcut=2,
    topcut/.style={draw=blue!30!black,fill=blue!30!white},%
    rightcut/.style={draw=blue!30!black,fill=blue!30!white},%
    }

    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=0.2]}-{Stealth[scale=0.2] Bar}] (7.4,-1.4) -- node[midway, below=1pt, font=\small] {$K^{(L)}$} (7.7,-1.4);

    \draw[thick, line width=5pt, gray, arrows={-Stealth[scale=0.5]}] (8.7,-0.1) -- (9.7,-0.1);

    \tikzcuboid{%
    shiftx=10.1cm,%
    shifty=-0.5cm,%
    scale=0.3,%
    rotation=0,%
    densityx=1,%
    densityy=1,%
    densityz=1,%
    dimx=1,%
    dimy=4,%
    dimz=2,%
    scalex=1,%
    scaley=1,%
    scalez=1,%
    % anglex=-30,%
    anglex=-00,%
    angley=90,%
    % anglez=210,%
    anglez=230,%
    front/.style={draw=blue!30!black,fill=blue!30!white},%
    top/.style={draw=blue!30!black,fill=blue!30!white},%
    right/.style={draw=blue!30!black,fill=blue!30!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black},
    shade,%
    shadesamples=64,%
    shadeopacity=0.15,%
    zcut=0,
    topcut/.style={draw=blue!30!black,fill=blue!30!white},%
    rightcut/.style={draw=blue!30!black,fill=blue!30!white},%
    }
    
\end{tikzpicture}

==> tikz_magic/intro_fig.tex <==

\begin{tikzpicture}[
    scale=0.8, xshift=-2cm]
    % left matrices
    \drawmatrix{0}{\height}{false}{feat}
    \drawmatrix{2}{\height}{false}{label}
    \node at (0.8,0.7) {\scriptsize $\mX$};
    \node at (2.6,0.7) {\scriptsize $\mY$};
  
    \drawmatrix{0}{0}{true}{feat}
    \drawmatrix{2}{0}{true}{label}
    \node at (0.7,0.7-\height) {\scriptsize $(\sigma_N,\sigma_F)\cdot\mX$};
    \node at (2.7,0.7-\height) {\scriptsize $(\sigma_N,\sigma_C)\cdot\mY$};

    % left arrows
    \draw[thick, line width=1pt, azure, 
        arrows={Stealth[scale=0.8]-Stealth[scale=0.8]}, 
        bend left=40] 
        (-0.1,1.05+\height -2.5) 
        to node[midway, left=1pt, font=\small] {$S_N$}
        (-0.1,2.1+\height -2.5);
    \draw[thick, line width=1pt, ->, sapphire,
      arrows={Stealth[scale=0.8]-Stealth[scale=0.8]}] 
      (0.75,2.55+\height -2.5) 
        .. controls (0.95,3.1+\height -2.5) and (1.15,3.1+\height -2.5) ..
        node[midway, above=2pt, font=\small] {$S_F$}
      (1.35,2.55+\height -2.5);
    \draw[thick, line width=1pt, ->, darkred,
      arrows={Stealth[scale=0.8]-Stealth[scale=0.8]}] 
      (2.15,2.55+\height -2.5) 
        .. controls (2.35,3.1+\height -2.5) and (2.6,3.1+\height -2.5) ..
        node[midway, above=2pt, font=\small] {$S_C$}
      (2.8,2.55+\height -2.5);

    % left rectangle overlay Nodes
    \foreach \row in {1,4} {
        \foreach \x/\nCols in {0/\numFeat, 2/\numClass} {
            \def\xRight{\x + \nCols*\cellSize}
            \def\yTopT{\height - \row*\cellSize}
            \def\yBotT{\yTopT - \cellSize}
            \def\yTopB{-\row*\cellSize}
            \def\yBotB{\yTopB - \cellSize}
            
            % Top row rectangles
            \draw[line width=1.5pt, draw=azure] (\x, \yTopT) rectangle (\xRight, \yBotT);
            
            % Bottom row rectangles
            \draw[line width=1.5pt, draw=azure] (\x, \yTopB) rectangle (\xRight, \yBotB);
        }
    }

    % left rectangle overlay Feat
    \foreach \col in {2,4} {
        \def\xLeft{\col*\cellSize}
        \def\xRight{\xLeft + \cellSize}
        \def\yTopT{\height}
        \def\yBotT{\height - \numNodes*\cellSize}
        \def\yTopB{0}
        \def\yBotB{-\numNodes*\cellSize}

        % Top column rectangles
        \draw[line width=1.5pt, draw=sapphire] (\xLeft, \yTopT) rectangle (\xRight, \yBotT);

        % Bottom column rectangles
        \draw[line width=1.5pt, draw=sapphire] (\xLeft, \yTopB) rectangle (\xRight, \yBotB);
    }

    % left rectangle overlay Class
    \foreach \col in {0,2} {
        \def\xLeft{2 + \col*\cellSize}
        \def\xRight{\xLeft + \cellSize}
        \def\yTopT{\height}
        \def\yBotT{\height - \numNodes*\cellSize}
        \def\yTopB{0}
        \def\yBotB{-\numNodes*\cellSize}

        % Top column rectangles
        \draw[line width=1.5pt, draw=darkred] (\xLeft, \yTopT) rectangle (\xRight, \yBotT);

        % Bottom column rectangles
        \draw[line width=1.5pt, draw=darkred] (\xLeft, \yTopB) rectangle (\xRight, \yBotB);
    }


    % arrow/GFM/arrow
    \draw[thick, draw=black!70, line width=4.5pt, arrows={-Stealth[scale=0.8]}] (3.5,-0.8 +\height) .. controls (7,-2.0 +\height) .. (10.5,-0.8 +\height);
    \draw[thick, draw=black!70, line width=4.5pt, arrows={-Stealth[scale=0.8]}] (3.5,-1.0) .. controls (7,0.2) .. (10.5,-1.0);
    
    % center box
    \node[
        draw=black,
        fill=blue!20!white,
        text=black,
        font=\bfseries,
        minimum width=3.6cm,
        minimum height=1.9cm,
        rounded corners=7pt,
        drop shadow,
        top color=white, 
        bottom color=blue!20,
        fill opacity=0.6,  % Background is slightly transparent
        align=center  % Enables line breaks inside the node
      ] 
      at (7,0.5)
      {Triple-symmetry\\network};


    % right matrices
    \drawmatrix{\rightPred}{\height}{false}{pred}
    \drawmatrix{\rightPred}{0}{true}{pred}

    % right arrows
    \draw[thick, line width=1pt, azure, 
        arrows={Stealth[scale=0.8]-Stealth[scale=0.8]}, 
        bend right=40] 
        (\rightPred+\cellSize * \numClass+0.1,1.05+\height -2.5) 
        to node[midway, right=1pt, font=\small] {$S_N$}
        (\rightPred+\cellSize * \numClass +0.1,2.1+\height -2.5);
    \draw[thick, line width=1pt, ->, darkred,
      arrows={Stealth[scale=0.8]-Stealth[scale=0.8]}] 
      (\rightPred+0.15,2.55+\height -2.5) 
        .. controls (\rightPred+0.35,3.1+\height -2.5) and (\rightPred+0.6,3.1+\height -2.5) ..
        node[midway, above=2pt, font=\small] {$S_C$}
      (\rightPred+0.8,2.55+\height -2.5);

    % right rectangle overlay Nodes
    \foreach \row in {1,4} {
        \def\xRight{\rightPred + \numClass*\cellSize}
        \def\yTopT{\height - \row*\cellSize}
        \def\yBotT{\yTopT - \cellSize}
        \def\yTopB{-\row*\cellSize}
        \def\yBotB{\yTopB - \cellSize}
        
        % Top row rectangles
        \draw[line width=1.5pt, draw=azure] (\rightPred, \yTopT) rectangle (\xRight, \yBotT);
        
        % Bottom row rectangles
        \draw[line width=1.5pt, draw=azure] (\rightPred, \yTopB) rectangle (\xRight, \yBotB);
    }

    % right rectangle overlay Class
    \foreach \col in {0,2} {
        \def\xLeft{\rightPred + \col*\cellSize}
        \def\xRight{\xLeft + \cellSize}
        \def\yTopT{\height}
        \def\yBotT{\height - \numNodes*\cellSize}
        \def\yTopB{0}
        \def\yBotB{-\numNodes*\cellSize}

        % Top column rectangles
        \draw[line width=1.5pt, draw=darkred] (\xLeft, \yTopT) rectangle (\xRight, \yBotT);

        % Bottom column rectangles
        \draw[line width=1.5pt, draw=darkred] (\xLeft, \yTopB) rectangle (\xRight, \yBotB);
    }
    \node at (\rightPred+0.6,0.7) {\scriptsize $\hat\mY$};
    \node at (\rightPred+0.7,0.7-\height) {\scriptsize $(\sigma_N,\sigma_C)\cdot\hat \mY$};
    
    \node[fill=white, opacity=0.0] at (14,1) {};
\end{tikzpicture}

==> tikz_magic/proof_diagram.tex <==
\begin{tikzpicture}
%  left column
\node[
    draw=black,
    fill=blue!50!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=blue!50,
    fill opacity=0.6,
    align=center]
(n1) at (-2,0)
{\textbf{(i)} Reduction to a polynomial $p$};
\node[
    draw=black,
    fill=blue!50!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=blue!50,
    fill opacity=0.6,
    align=center]
(n2) at (-2,-3.75)
{\textbf{(ii)} Reduction to the polynomials\\ $p_{1,1}$ and $p_{1,F+1}$};
\node[
    draw=black,
    line width=2pt,
    fill=orange!35!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=orange!35,
    fill opacity=0.6,
    align=center]
(n8) at (-2,-9)
{\textbf{(iii,iv)} Approximating $p$\\using TSNet$_{\rm Eq}$};

%  first row
\node[
    draw=black,
    fill=white!60!white,
    minimum width=12cm,
    minimum height=13cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=white!60,
    fill opacity=0.6,
    align=center] at (8.37,-3.6) [
    label={[yshift=-0.6cm,xshift=0.2cm]90:{\cref{lem:TSNet_from(11)(1F_1)}}}] {};

\node[
    draw=black,
    fill=green!60!white,
    minimum width=4.5cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=green!60,
    fill opacity=0.6,
    align=center] 
(nA) at (5,0)
{$(S_{F-1}\times S_C)-$descriptor\\ $q^{(F)}$ over $\sR^{(F+C)\times 2}$};
\node[
    draw=black,
    fill=green!60!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=green!60,
    fill opacity=0.6,
    align=center] 
(nB) at (12,0) {$S_{N-1}-$descriptor\\ $q^{(N)}$ over $\sR^{N\times 3}$};

%  second row
\node[
    draw=black,
    fill=green!60!white,
    minimum width=4.5cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=green!60,
    fill opacity=0.6,
    align=center] 
(n3) at (5,-3.75)
{\textbf{(1)} $(S_{F-1}\times S_C)-$descriptor\\ $Q^{(F)}$ over $\sR^{N\times (F+C)}$};
\node[
    draw=black,
    fill=green!60!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=green!60,
    fill opacity=0.6,
    align=center] 
(n4) at (12,-3.75)
{\textbf{(2)} $(S_{N-1}\times S_{F-1}\times S_C)$\\-descriptor $Q^{(NF)}$\\ over $\sR^{N\times (F+C)}$};

%  middle
\node[
    draw=black,
    fill=blue!50!white,
    minimum width=4.5cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=blue!50,
    fill opacity=0.6,
    align=center] 
(n5) at (8.5,-6.25)
{\textbf{(3)} Expressing $q^{(F)},q^{(N)}$ \\using PMPs and DMPs};

%  final row
\node[
    draw=black,
    fill=orange!35!white,
    minimum width=4.5cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=orange!35,
    fill opacity=0.6,
    align=center] 
(n6) at (5,-9) 
{\textbf{(4)} Approximating $Q^{(F)}$\\using TSNet$^{(F)}$};
\node[
    draw=black,
    fill=orange!35!white,
    minimum width=4cm,
    minimum height=2cm,
    rounded corners=7pt,
    drop shadow,
    top color=white,
    bottom color=orange!35,
    fill opacity=0.6,
    align=center] 
(n7) at (12,-9)
{\textbf{(5)} Approximating $Q^{(NF)}$\\ using TSNet$^{(NF)}$};

% first column
\draw[->, black!70, line width=3pt, >=Stealth] ([yshift=1.5cm]n1.north) -- node[left] {\cref{lem:equi_poly_dense}} (n1.north);
\draw[->, black!70, line width=3pt, >=Stealth] (n1.south) -- node[left] {\cref{lem:TSNet_from(11)(1F_1)}} (n2.north);
\draw[->, black!70, line width=3pt, >=Stealth] (n2.south) -- node[left] {\shortstack{\cref{thm:UAT} \\ \cref{thm:approx}}} (n8.north);

% first row
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=-1.25cm,yshift=1.5cm]nA.north) -- node[right] {\cref{lem:multi_channel_encoding}}([xshift=-1.25cm]nA.north);
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=1.25cm, yshift=1.5cm]nB.north) -- node[left] {\cref{lem:multi_channel_encoding}}([xshift=1.25cm]nB.north);

% second row
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=-1.25cm]nA.south) --node[right, xshift=0.1cm, yshift=-0.5cm] {\cref{def:exclusion_set}} ([xshift=-1.25cm]n3.north);
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=1.25cm]nB.south) --node[left, xshift=-0.1cm, yshift=-0.5cm] {\cref{def:exclusion_set}} ([xshift=1.25cm]n4.north);
\draw[->, black!70, line width=3pt, >=Stealth] (n3.east) -- (n4.west);

% middle
\draw[->, black!70, line width=3pt, >=Stealth] (nA.east) -- ++(0.9, 0) --node[left, yshift=1.0cm] {\shortstack{\cref{lem:double_symm_universal} \\ \cref{lem:S_f-1}\\ \cref{lem:q_via_DMP}}} ++(0,-5.25);
\draw[->, black!70, line width=3pt, >=Stealth] (nB.west) -- ++(-0.9, 0) --node[right, yshift=1.0cm] {\shortstack{\cref{lem:multi_symm_universal} \\ \cref{lem:S_n-1}\\ \cref{lem:q_via_DMP}}} ++(0,-5.25);

% final row
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=-1.25cm]n3.south) -- ([xshift=-1.25cm]n6.north);
\draw[->, black!70, line width=3pt, >=Stealth] ([xshift=1.25cm]n4.south) -- ([xshift=1.25cm]n7.north);
\draw[->, black!70, line width=3pt, >=Stealth] (n6.east) --node[below,yshift=-0.2cm] {\cref{thm:approx}} (n7.west);

\draw[->, black!70, line width=3pt, >=Stealth] (n5.west) -- ++(-2.5, 0) --node[right] {\shortstack{\cref{thm:UAT} \\ \cref{thm:approx}}} ++(0, -1.75);
\draw[->, black!70, line width=3pt, >=Stealth] (n5.east) -- ++(2.5, 0) --node[left] {\shortstack{\cref{thm:UAT} \\ \cref{thm:approx}}} ++(0, -1.75);

\draw[->, black!70, line width=3pt, >=Stealth]
  (n7.south) -- ++(0, -0.7) --node[above] {\cref{lem:quotient1,lem:quotient2}}  ++(-10.5,0) -- ++(0,1.7) -- (n8.east);

\end{tikzpicture}
